Holst Actions for Supergravity Theories

Holst action containing Immirzi parameter for pure gravity is generalised to the supergravity theories. Supergravity equations of motion are not modified by such generalisations, thus preserving supersymmetry. Dependence on the Immirzi parameter does not emerge in the classical equations of motion. This is in contrast with the recent observation of Perez and Rovelli for gravity action containing original Holst term and a minimally coupled Dirac fermion where the classical equations of motion do develop a dependence on Immirzi parameter.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 66 rotate
  /Times-Roman findfont 217 scalefont setfont 0 0 moveto 0.95 setgray
    (DRAFT) show grestore}def end
